Displacement based finite element formulations over polygons: a comparison between Laplace interpolants, strain smoothing and scaled boundary polygon formulation

Three different displacement based finite element formulations over arbitrary polygons are studied in this paper. The formulations considered are: the conventional polygonal finite element method (FEM) with Laplace interpolants, the cell-based smoothed polygonal FEM with simple averaging technique and the scaled boundary polygon formulation. For the purpose of numerical integration, we employ the sub-traingulation for the polygonal FEM and classical Gaussian quadrature for the smoothed FEM and for the scaled boundary polygon formulation. The accuracy and the convergence properties of these formulations are studied with a few benchmark problems in the context of linear elasticity and the linear elastic fracture mechanics. The extension of scaled boundary polygon to higher order polygons is also discussed.

==> Figures/ScaledBFEMPoly.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/ScaledBFEMPoly.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4685,4158)(3171,-5005)
\put(4906,-3781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_o$}}}}
\put(5116,-2191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(5746,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(5071,-2776){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$O$}}}}
\put(6316,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$L_o$}}}}
\end{picture}%


==> Figures/anglecrk.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=90,
xlabel={$\text{Crack inclination, }\alpha$},
ymin=-0.2,
ymax=1.4,
ylabel={Stress intensity factors},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 1.253314137\\
15 1.16935801\\
30 0.939985603\\
45 0.626657069\\
60 0.313328534\\
75 0.083956128\\
90 4.70303e-33\\
};
\addlegendentry{$\text{K}_\text{I}^\text{a}$};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0 0\\
15 0.313328534\\
30 0.542700941\\
45 0.626657069\\
60 0.542700941\\
75 0.313328534\\
90 7.67748e-17\\
};
\addlegendentry{$\text{K}_{\text{II}}^\text{a}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0 1.249580423\\
15 1.169303126\\
30 0.93466768\\
45 0.619650139\\
60 0.31043389\\
75 0.083818484\\
90 1.74e-08\\
};
\addlegendentry{$\text{K}_\text{I}\text{ (p=1)}$};

\addplot [
color=black,
dashed,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0 -0.000576775\\
15 0.314333939\\
30 0.544234764\\
45 0.628649364\\
60 0.534784277\\
75 0.311909981\\
90 4.76e-12\\
};
\addlegendentry{$\text{K}_{\text{II}}\text{ (p=1)}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 1.264779482\\
15 1.18072915\\
30 0.949243993\\
45 0.633229685\\
60 0.317057729\\
75 0.08506485\\
90 1.03e-08\\
};
\addlegendentry{$\text{K}_\text{I}\text{ (p=2)}$};

\addplot [
color=black,
dashed,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 -0.000622227\\
15 0.314205565\\
30 0.545069305\\
45 0.629864791\\
60 0.545675436\\
75 0.31547262\\
90 1.05e-12\\
};
\addlegendentry{$\text{K}_{\text{II}}\text{ (p=2)}$};

\end{axis}
\end{tikzpicture}%

==> Figures/canti.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/canti.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6369,3517)(2629,-3830)
\put(3091,-496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(8641,-2281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6256,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(5296,-3691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(7966,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> Figures/cantibeamStrainE.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={$\text{log((total dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={log(Relative error in energy)},
legend style={draw=black,fill=white,legend cell align=left},
legend pos={south west}
]
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
6.6332495807108 0.324401722151178\\
9.05538513813742 0.227510865808106\\
12.7279220613579 0.164468288504801\\
17.832554500127 0.124816703370485\\
25.3377189186399 0.0866610274595894\\
35.749125863439 0.0580977010029557\\
50.4975246918104 0.0423873435367917\\
};
\addlegendentry{Polygonal FEM (m=1.00)};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6.6332495807108 0.576204856992045\\
9.05538513813742 0.520930275522621\\
12.7279220613579 0.401193789257011\\
17.832554500127 0.387293232566969\\
25.3377189186399 0.302191497422609\\
35.749125863439 0.29860587936965\\
50.4975246918104 0.273139911079083\\
};
\addlegendentry{Polygonal nSFEM (m=0.4)};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
6.6332495807108 0.242375510342259\\
9.05538513813742 0.155478685572924\\
12.7279220613579 0.113571300992719\\
17.832554500127 0.0841825237204677\\
25.3377189186399 0.0538213157639837\\
35.749125863439 0.0368707975702187\\
50.4975246918104 0.0265768034273381\\
};
\addlegendentry{Polygonal SBFEM (p=1,m=1.09)};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
6.6332495807108 0.0129149259485574\\
9.05538513813742 0.0074721852995756\\
12.7279220613579 0.00467455469535734\\
17.832554500127 0.00365231837225664\\
25.3377189186399 0.00194615334227347\\
35.749125863439 0.00091094739442808\\
50.4975246918104 0.000458056719406388\\
};
\addlegendentry{Polygonal SBFEM (p=2,m=1.63)};

\end{axis}
\end{tikzpicture}%

==> Figures/cantibeamdError.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={$\text{log((total dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={log(Relative error in displacement)},
legend style={draw=black,fill=white,legend cell align=left},
legend pos={south west}
]
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
6.6332495807108 0.077930123182295\\
9.05538513813742 0.038128851629516\\
12.7279220613579 0.021569714681425\\
17.832554500127 0.009410147260429\\
25.3377189186399 0.004250971760058\\
35.749125863439 0.002381577687072\\
50.4975246918104 0.001038748189487\\
};
\addlegendentry{Polygonal FEM (m=2.13)};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6.6332495807108 0.314139280862195\\
9.05538513813742 0.256288820865718\\
12.7279220613579 0.155450120984294\\
17.832554500127 0.140684208020197\\
25.3377189186399 0.086411133305727\\
35.749125863439 0.085120866316996\\
50.4975246918104 0.072439658207499\\
};
\addlegendentry{Polygonal nSFEM (m=0.72)};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
6.6332495807108 0.029801861377447\\
9.05538513813742 0.010841883468604\\
12.7279220613579 0.0077256209097\\
17.832554500127 0.001416139069333\\
25.3377189186399 0.0006452521987667\\
35.749125863439 0.0004476055800628\\
50.4975246918104 0.0001367009735622\\
};
\addlegendentry{Polygonal SBFEM (p=1,m=2.67)};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
10.295630140987 0.000913378553323\\
14.2126704035519 0.0003911586760146\\
20.0499376557634 0.0001290314067945\\
28.3196045170126 5.50929713292e-05\\
39.9749921826134 1.01363695647e-05\\
56.5508620623948 1.795980228e-06\\
79.9624912068152 5.245280663e-07\\
};
\addlegendentry{Polygonal SBFEM (p=2,m=3.63)};

\end{axis}
\end{tikzpicture}%

==> Figures/cubpatch.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel={log(Number of elements)},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel={log(Rel. error in displacement)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
20 0.009249964\\
40 0.003532051\\
80 0.004646071\\
160 0.0015\\
};
\addlegendentry{p=1};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
20 0.000142\\
40 4.66e-05\\
80 1.67e-05\\
160 4.99e-06\\
};
\addlegendentry{p=2};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
20 4.61e-15\\
40 3.03e-15\\
80 7.97e-15\\
160 3.13e-15\\
};
\addlegendentry{p=3};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
20 3.96e-15\\
40 3.17e-15\\
80 4.75e-15\\
160 1.08e-14\\
};
\addlegendentry{p=4};

\end{axis}
\end{tikzpicture}%

==> Figures/dedgcrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/dedgcrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3549,6654)(4151,-6703)
\put(7576,-3286){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=2$}%
}}}}}
\put(5176,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=1$}%
}}}}
\put(5281,-256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(5371,-6616){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(6601,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4501,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> Figures/edgcrkTension.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/edgcrkTension.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3099,6654)(4151,-6703)
\put(6796,-3391){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=2$}%
}}}}}
\put(5176,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=1$}%
}}}}
\put(5281,-256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(5371,-6616){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(4666,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> Figures/edgecrackshear.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/edgecrackshear.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,5478)(4189,-5983)
\put(6766,-3496){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=16$}%
}}}}}
\put(6331,-676){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(5176,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=7$}%
}}}}
\put(4531,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a=3.5$}%
}}}}
\end{picture}%


==> Figures/equiPatchdError.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={$\text{log((total dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={log(Relative error in displacement)},
%legend style={draw=black,fill=white,legend cell align=left},
legend style={at={(0.5,-0.25)},
      anchor=north,legend columns=-1},
]
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
44 2.56911438424756e-07\\
82 3.25824717298471e-07\\
164 2.98225824126995e-07\\
320 1.47057104359798e-07\\
642 2.55924435178871e-07\\
1276 1.12040981943283e-07\\
2542 8.83744414918274e-08\\
5080 7.84573770824522e-08\\
};
\addlegendentry{Polygonal FEM};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
44 8.08596416136617e-15\\
82 5.0592338969142e-15\\
164 1.47647841692069e-14\\
320 1.99924447753013e-14\\
642 1.71577822553291e-14\\
1276 1.45433485010627e-14\\
2542 1.93048125477127e-14\\
5080 6.69026253712372e-14\\
};
\addlegendentry{Polygonal SBFEM};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
44 0.025091425583601\\
82 0.013129562762179\\
164 0.007792580402508\\
320 0.006903643309866\\
642 0.005492911102597\\
1276 0.002943804283943\\
2542 0.002550389473212\\
5080 0.002047256824174\\
};
\addlegendentry{Polygonal nSFEM};

\end{axis}
\end{tikzpicture}%

==> Figures/holecrack.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/holecrack.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3999,7449)(3836,-7438)
\put(5716,-3871){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(5386,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2W$}%
}}}}
\put(7696,-3751){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2H$}%
}}}}}
\put(5221,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(5236,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(5881,-2821){\rotatebox{50.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2a$}%
}}}}}
\put(6496,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\end{picture}%


==> Figures/inclCrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/inclCrk.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7500,6609)(1531,-6373)
\put(5626,-1396){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$x_2$}}}}
\put(5086, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_2$}}}}
\put(5281,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_2$}}}}
\put(5161,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$2w$}}}}
\put(3841,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$2w$}}}}
\put(1546,-2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_1$}}}}
\put(9016,-2551){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_1$}}}}
\put(5701,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\beta$}}}}
\put(5476,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$2a$}}}}
\put(6796,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$x_1$}}}}
\end{picture}%


==> Figures/inclCrk_resu.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=90,
xlabel={$\text{Crack orientation, }\beta$},
ymin=0,
ymax=3,
ylabel={$\text{K}_\text{I}\text{,K}_{\text{II}}$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = north west
]
\addplot [
color=black,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
90 2.537759799\\
85 2.528142379\\
80 2.502932918\\
75 2.45530286\\
70 2.392371696\\
65 2.313620309\\
60 2.220332028\\
55 2.120963658\\
50 2.013276562\\
45 1.905161514\\
40 1.794475375\\
35 1.685161535\\
30 1.586560236\\
25 1.495524323\\
20 1.419225557\\
15 1.35525562\\
10 1.30884275\\
5 1.280201984\\
0 1.268877054\\
};
\addlegendentry{$\text{K}_\text{I}\text{( Polygonal SBFEM, p=1)}$};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
90 -1.9084e-05\\
85 0.107046974\\
80 0.210216247\\
75 0.30959648\\
70 0.40302619\\
65 0.482487366\\
60 0.547321699\\
55 0.594739703\\
50 0.623085351\\
45 0.629512855\\
40 0.619817332\\
35 0.591892628\\
30 0.544954307\\
25 0.482619373\\
20 0.405294887\\
15 0.315982054\\
10 0.216764833\\
5 0.113373057\\
0 -9.541e-06\\
};
\addlegendentry{$\text{K}_{\text{II}}\text{( Polygonal SBFEM, p=1)}$};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
90 2.541523015\\
85 2.531724231\\
80 2.503045401\\
75 2.455826475\\
70 2.391894053\\
65 2.313061818\\
60 2.221833157\\
55 2.121101602\\
50 2.013833626\\
45 1.903935177\\
40 1.793673323\\
35 1.68684585\\
30 1.586772271\\
25 1.496407491\\
20 1.418510582\\
15 1.355360898\\
10 1.308838633\\
5 1.280419832\\
0 1.27075924\\
};
\addlegendentry{$\text{K}_\text{I}\text{( Polygonal SBFEM, p=2)}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
90 1.81e-07\\
85 0.110291207\\
80 0.217272441\\
75 0.317498938\\
70 0.408010257\\
65 0.485994539\\
60 0.549102141\\
55 0.595397499\\
50 0.623520915\\
45 0.632347708\\
40 0.622414096\\
35 0.59354834\\
30 0.546720005\\
25 0.483341116\\
20 0.405395292\\
15 0.31521964\\
10 0.215576098\\
5 0.109435875\\
0 9e-08\\
};
\addlegendentry{$\text{K}_{\text{II}}\text{( Polygonal SBFEM, p=2)}$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
90 2.5066\\
85 2.4971\\
80 2.4688\\
75 2.4226\\
70 2.36\\
65 2.2828\\
60 2.1933\\
55 2.0943\\
50 1.9888\\
45 1.88\\
40 1.7711\\
35 1.6656\\
30 1.5666\\
25 1.4771\\
20 1.4\\
15 1.3373\\
10 1.2911\\
5 1.2628\\
0 1.2533\\
};
\addlegendentry{$\text{K}_\text{I} $( \Eref{eqn:inclcrcempirical})};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
90 0\\
85 0.1088\\
80 0.2143\\
75 0.3133\\
70 0.4028\\
65 0.48\\
60 0.5427\\
55 0.5888\\
50 0.6171\\
45 0.6266\\
40 0.6171\\
35 0.5889\\
30 0.5427\\
25 0.48\\
20 0.4028\\
15 0.3133\\
10 0.2143\\
5 0.1088\\
0 0\\
};
\addlegendentry{$\text{K}_\text{II} $( \Eref{eqn:inclcrcempirical})};

\end{axis}
\end{tikzpicture}%

==> Figures/platehole.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/platehole.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4077,4240)(4051,-4874)
\put(8026,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(4246,-841){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(4111,-4441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7756,-4801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5386,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(6481,-3121){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}}
\end{picture}%


==> Figures/polyElem.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/polyElem.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5294,4240)(1749,-5779)
\put(6751,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_I$}%
}}}}
\put(3121,-5701){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{I-1}$}%
}}}}
\put(7021,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{I+1}$}%
}}}}
\put(4231,-4081){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{I-1}$}%
}}}}
\put(5671,-4396){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_I$}%
}}}}
\put(6376,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_I$}%
}}}}
\put(5026,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{I}$}%
}}}}
\put(5596,-3856){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_I$}%
}}}}
\put(4051,-3406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> Figures/pwHoledError.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\text{log((total dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel={log(Relative error in displacement)},
legend style={draw=black,fill=white,legend cell align=left},
legend pos={south west}
]
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
404 0.007201360693307\\
790 0.004368235117637\\
1598 0.00186467533149\\
3178 0.0008014627252884\\
6360 0.000455433128974\\
};
\addlegendentry{Polygonal FEM (m=1.99)};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
404 0.021742978488148\\
790 0.012356149377212\\
1598 0.009242667275117\\
3178 0.00566477327497\\
6360 0.004641240777099\\
};
\addlegendentry{Polygonal nSFEM (m=1.13)};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
404 0.002870985039609\\
790 0.002245866916675\\
1598 0.000658899213228\\
3178 0.0002492743511912\\
6360 0.000142721361221\\
};
\addlegendentry{Polygonal SBFEM (p= 1,m=2.16)};


\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1002 0.000301\\
2002 0.000113\\
3982 2.16e-05\\
7970 8.35e-06\\
};
\addlegendentry{Polygonal SBFEM (p=2,m=3.46)};

\end{axis}
\end{tikzpicture}%

==> Figures/pwholeres.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\text{log((total dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={log(Relative error in displacement)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
204 0.016680985398466\\
400 0.009480871288457\\
790 0.00327781559314\\
1566 0.002769039255754\\
3116 0.0010165867388\\
};
\addlegendentry{Polygonal FEM (m=2.05)};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
204 0.007307040874024\\
400 0.005053085568456\\
790 0.001556580604049\\
1566 0.001124476491648\\
3116 0.000388484468496222\\
};
\addlegendentry{Polygonal SBFEM (m=2.15)};

\end{axis}
\end{tikzpicture}%

==> Figures/quadpatch.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel={log(Number of elements)},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel={log(Rel. error in displacement)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
20 0.002509521\\
40 0.001346393\\
80 0.001039636\\
160 0.000545\\
};
\addlegendentry{p=1};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
20 7.16e-16\\
40 9.06e-16\\
80 1.84e-15\\
160 2.48e-15\\
};
\addlegendentry{p=2};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
20 3.12e-15\\
40 4.73e-15\\
80 2.85e-15\\
160 1.85e-15\\
};
\addlegendentry{p=3};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
20 2.93e-15\\
40 3.06e-15\\
80 5.8e-15\\
160 3.7e-15\\
};
\addlegendentry{p=4};

\end{axis}
\end{tikzpicture}%

==> Figures/simplepatch.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/simplepatch.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4903,5112)(2985,-5266)
\put(3151,-3046){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}}
\put(7606,-4351){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3736,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(4861,-946){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma=$ 1}%
}}}}
\put(4996,-5251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


==> Figures/thickcyl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/thickcyl.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4077,4089)(4051,-4723)
\put(4111,-4441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4246,-841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(7801,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6226,-2776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4831,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> Figures/thickcylDisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=14.2828568570857,
xmax=55.9821400091136,
xminorticks=true,
xlabel={$\text{log((total dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={log(Relative error in displacement)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
14.2828568570857 0.049229984\\
20.0997512422418 0.028286532\\
28.4253408071038 0.013560803\\
40.024992192379 0.008362101\\
55.9821400091136 0.003806714\\
};
\addlegendentry{Polygonal FEM (m=1.87)};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
14.2828568570857 0.046886784\\
20.0997512422418 0.026434379\\
28.4253408071038 0.012556587\\
40.024992192379 0.008053459\\
55.9821400091136 0.003604005\\
};
\addlegendentry{Polygonal SBFEM (m=1.88)};

\end{axis}
\end{tikzpicture}%

==> Figures/thickcylStrain.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=14.2828568570857,
xmax=55.9821400091136,
xminorticks=true,
xlabel={$\text{log((total dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={log(Relative error in energy)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
14.2828568570857 0.228107386208049\\
20.0997512422418 0.167870738754404\\
28.4253408071038 0.118589792694056\\
40.024992192379 0.0877881921535195\\
55.9821400091136 0.0609902550927248\\
};
\addlegendentry{Polygonal FEM (m=1.00)};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
14.2828568570857 0.219363276416087\\
20.0997512422418 0.159329299630687\\
28.4253408071038 0.111689463682568\\
40.024992192379 0.0850523340085596\\
55.9821400091136 0.0577864983086892\\
};
\addlegendentry{Polygonal SBFEM (m=1.04)};

\end{axis}
\end{tikzpicture}%
